CAMO: Correlation-Aware Mask Optimization with Modulated Reinforcement Learning

Optical proximity correction (OPC) is a vital step to ensure printability in modern VLSI manufacturing. Various OPC approaches based on machine learning have been proposed to pursue performance and efficiency, which are typically data-driven and hardly involve any particular considerations of the OPC problem, leading to potential performance or efficiency bottlenecks. In this paper, we propose CAMO, a reinforcement learning-based OPC system that specifically integrates important principles of the OPC problem. CAMO explicitly involves the spatial correlation among the movements of neighboring segments and an OPC-inspired modulation for movement action selection. Experiments are conducted on both via layer patterns and metal layer patterns. The results demonstrate that CAMO outperforms state-of-the-art OPC engines from both academia and industry.

==> pgfplot/abla-mod.tex <==
\definecolor{myblue}{RGB}{29,114,221}    %1D72DD
\definecolor{myyellow}{RGB}{255,255,191} %FFFFBF
\definecolor{myorange}{RGB}{244,106,18}  %F47012
\definecolor{mygray}{RGB}{102,102,102}   %666666
\definecolor{mypink}{RGB}{252,228,215}   %FCE4D7

% self-defined
\definecolor{self-purple}{RGB}{160, 135, 179}
\definecolor{self-ribbon-shallow}{RGB}{241, 223, 182}
\definecolor{self-ribbon-deep}{RGB}{221, 208, 173}
\definecolor{self-gray-shallow}{RGB}{237, 237, 237}
\definecolor{self-gray-deep}{RGB}{179, 179, 179}
\definecolor{self-orange}{RGB}{213, 165, 56}
\definecolor{self-green}{RGB}{122, 144, 89}
\definecolor{self-black}{RGB}{13, 13, 13}

\definecolor{C0}{RGB}{251,31,7}
\definecolor{C1}{RGB}{252,140,8}
\definecolor{C2}{RGB}{252,252,11}
\definecolor{C3}{RGB}{211,215,29}
\definecolor{C4}{RGB}{129,130,88}
\definecolor{C5}{RGB}{58,53,164}


\pgfplotsset{
    width=0.988\linewidth,
    height=0.616\linewidth
}

\begin{tikzpicture}[scale=0.8]
    \begin{axis}[
        name = handler,
        xlabel = {Step},
        ylabel = {EPE ($nm$)},
        axis lines = left,
        scale=0.8,
        xmin = 0,
        xmax = 15,
        ymin = 60,
        ymax = 650,
        %grid style = dashed,
        xmajorgrids = true, ymajorgrids = true,
        legend style = {
            draw = none,
            at = {(1.0, 0.5)},
            anchor = west,
            legend columns = 1
        }
    ]

        \addlegendentry{M4 w.o. modulator}
        \addplot[
            color = USTred,
            mark = diamond*,
            mark size = 2pt,
        ] table[x={step}, y={epe}] {pgfplot/abla-mod-data/metal4-wo-mod.txt};
        
        \addlegendentry{M2 w.o. modulator}
        \addplot[
            color = USTdarkred,
            mark = *,
            mark size = 1pt,
        ] table[x={step}, y={epe}] {pgfplot/abla-mod-data/metal2-wo-mod.txt};
        
        \addlegendentry{M2 w. modulator}
        \addplot[
            color = CUHKblue,
            mark = square*,
            mark size = 1pt,
        ] table[x={step}, y={epe}] {pgfplot/abla-mod-data/metal2-w-mod.txt};


        \addlegendentry{M4 w. modulator}
        \addplot[
            color = USTgold,
            mark = o,
            mark size = 1.5pt,
        ] table[x={step}, y={epe}] {pgfplot/abla-mod-data/metal4-w-mod.txt};        
        % \addlegendentry{metal 6 (w.)}
        % \addplot[
        %     color = CUHKred,
        %     mark = *,
        %     mark size = 1pt,
        % ] table[x={step}, y={epe}] {pgfplot/abla-mod-data/metal6-w-mod.txt};
        
        % \addlegendentry{metal6 (w.o.)}
        % \addplot[
        %     color = USTgold,
        %     mark = *,
        %     mark size = 1pt,
        % ] table[x={step}, y={epe}] {pgfplot/abla-mod-data/metal6-wo-mod.txt};
    \end{axis}
\end{tikzpicture}

